robust synergistic hybrid feedback

Synergistic hybrid feedback refers to a collection of feedback laws that allow for global asymptotic stabilization of a compact set through the following switching logic: given a collection of Lyapunov functions that are indexed by a logic variable, whenever the currently selected Lyapunov function exceeds the value of another function in the collection by a given margin, then a switch to the corresponding feedback law is triggered. This kind of feedback has been under development over the past decade and it has led to multiple solutions for global asymptotic stabilization on compact manifolds. The contributions of this paper include a synergistic controller design in which the logic variable is not necessarily constant between jumps, a synergistic hybrid feedback that is able to tackle the presence of parametric uncertainty, backstepping of adaptive synergistic hybrid feedbacks, and a demonstration of the proposed solutions to the problem of global obstacle avoidance.

==> plots.tex <==
\psfrag{001}[t][t]{\small $t$}
\psfrag{002}[b][b]{\small $\norm{\th(t)-\theta}$}
\psfrag{003}[b][b]{\small $\norm{z(t)}$}
\psfrag{004}[tc][tc]{\small $0$}
\psfrag{005}[tc][tc]{\small $1$}
\psfrag{006}[tc][tc]{\small $2$}
\psfrag{007}[tc][tc]{\small $3$}
\psfrag{008}[tc][tc]{\small $4$}
\psfrag{009}[tc][tc]{\small $5$}
\psfrag{010}[tc][tc]{\small $6$}
\psfrag{011}[tc][tc]{\small $7$}
\psfrag{012}[tc][tc]{\small $8$}
\psfrag{013}[tc][tc]{\small $9$}
\psfrag{014}[tc][tc]{\small $10$}
\psfrag{015}[cr][cr]{\small $0$}
\psfrag{016}[cr][cr]{\small $0.2$}
\psfrag{017}[cr][cr]{\small $0.4$}
\psfrag{018}[cr][cr]{\small $0.6$}
\psfrag{019}[cr][cr]{\small $0.8$}
\psfrag{020}[cr][cr]{\small $1$}
\psfrag{021}[cr][cr]{\small $1.2$}
\psfrag{022}[cr][cr]{\small $0$}
\psfrag{023}[cr][cr]{\small $0.5$}
\psfrag{024}[cr][cr]{\small $1$}
\psfrag{025}[cr][cr]{\small $1.5$}
\psfrag{026}[cr][cr]{\small $2$}
\psfrag{027}[cr][cr]{\small $2.5$}
\psfrag{028}[cl][cl]{\small Section~\ref{sec:start} with $q(0,0)=-1$}
\psfrag{029}[cl][cl]{\small Section~\ref{sec:start} with $q(0,0)=1$}
\psfrag{030}[cl][cl]{\small Section~\ref{sec:back} with $q(0,0)=-1$}
\psfrag{031}[cl][cl]{\small Section~\ref{sec:back} with $q(0,0)=1$}


==> traj.tex <==
\psfrag{001}[][]{\small $\Nmc$}
\psfrag{002}[t][t]{\small $z_1$}
\psfrag{003}[b][b]{\small $z_2$}
\psfrag{004}[tc][tc]{\small $-0.5$}
\psfrag{005}[tc][tc]{\small $0$}
\psfrag{006}[tc][tc]{\small $0.5$}
\psfrag{007}[tc][tc]{\small $1$}
\psfrag{008}[tc][tc]{\small $1.5$}
\psfrag{009}[tc][tc]{\small $2$}
\psfrag{010}[tc][tc]{\small $2.5$}
\psfrag{011}[cr][cr]{\small $-1$}
\psfrag{012}[cr][cr]{\small $-0.5$}
\psfrag{013}[cr][cr]{\small $0$}
\psfrag{014}[cr][cr]{\small $0.5$}
\psfrag{015}[cr][cr]{\small $1$}
\psfrag{016}[cr][cr]{\small $1.5$}
\psfrag{017}[cr][cr]{\small $2$}
\psfrag{018}[cl][cl]{\small Section~\ref{sec:start} with $q(0,0)=-1$}
\psfrag{019}[cl][cl]{\small Section~\ref{sec:start} with $q(0,0)=1$}
\psfrag{020}[cl][cl]{\small Section~\ref{sec:back} with $q(0,0)=-1$}
\psfrag{021}[cl][cl]{\small Section~\ref{sec:back} with $q(0,0)=1$}

